Noninvertible Symmetry-Resolved Affleck-Ludwig-Cardy Formula and Entanglement Entropy from the Boundary Tube Algebra

We derive a refined version of the Affleck-Ludwig-Cardy formula for a 1+1d conformal field theory, which controls the asymptotic density of high energy states on an interval transforming under a given representation of a noninvertible global symmetry. We use this to determine the universal leading and sub-leading contributions to the noninvertible symmetry-resolved entanglement entropy of a single interval. As a concrete example, we show that the ground state entanglement Hamiltonian for a single interval in the critical double Ising model enjoys a Kac-Paljutkin $H_8$ Hopf algebra symmetry when the boundary conditions at the entanglement cuts are chosen to preserve the product of two Kramers-Wannier symmetries, and we present the corresponding symmetry-resolved entanglement entropies. Our analysis utilizes recent developments in symmetry topological field theories (SymTFTs).

==> 1.tikz <==
\begin{tikzpicture}
{\small
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (0, -2.25) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, -0.6) {$\beta$};
		\node [style=none] (7) at (-1, 0.5) {$\bar{w}$};
		\node [style=none] (8) at (1, -0.5) {$z$};
		\node [style=none] (9) at (-1.75, -0.5) {$\alpha$};
		\node [style=none] (10) at (1.2, 1.25) {$a$};
		\node [style=none] (11) at (-1.2, -1.25) {$b$};
		\node [style=none] (12) at (1.75, -0.5) {$\alpha$};
  \node [style=none] (13) at (1.5, -2) {$\mathcal{B}_2$};
  \node [style=none] (14) at (-1.5, 2) {$\mathcal{B}_1$};
  \node [style=none] (15) at (0.7, 0) {$\times$};
		\node [style=none] (16) at (-0.7, 0) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick, blue, decoration = {markings,mark=at position -.85 with {\arrow[scale=1.5]{stealth}},mark=at position -.07 with {\arrow[scale=1.5]{stealth}}, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (0.center);
		%\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (5) to (3.center);
        \draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (5) to (3.center);
        \draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate]  (2) to (4);
		%\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (4) to (2.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}

==> 2.tikz <==
\begin{tikzpicture}
{\small
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=none] (5) at (0, -2.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (1, 1) {$\mu$};
		\node [style=none] (9) at (-0.4, 1) {$\bar{x}$};
		\node [style=none] (10) at (-0.4, -1) {$y$};
		\node [style=none] (11) at (-1.5, 0.5) {$\alpha$};
		\node [style=none] (12) at (0.5, 1.75) {$a$};
		\node [style=none] (13) at (0.5, -1.75) {$b$};
        \node [style=none] (14) at (-1.5, 2) {$\mathcal{B}_1$};
        \node [style=none] (15) at (-1.5, -2) {$\mathcal{B}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick, blue, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (0.center);
		%\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (7) to (5.center);
		%\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (4.center) to (6);
        %\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] (4.center) to (6);
        \draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (4.center) to (6.center);
        \draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (7.center) to (5.center);
		\draw[thick, preaction={draw=white,line width=6pt},decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend left=75, looseness=1.50] (6.center) to (7.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> 3.tikz <==
\begin{tikzpicture}
{\small
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=none] (5) at (0, -2.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (1, 1) {$\mu$};
		\node [style=none] (9) at (-0.4, 1) {$x$};
		\node [style=none] (10) at (-0.4, -1) {$\bar{y}$};
		\node [style=none] (11) at (-1.5, 0.5) {$\alpha$};
		\node [style=none] (12) at (0.5, 1.75) {$a$};
		\node [style=none] (13) at (0.5, -1.75) {$b$};
        \node [style=none] (14) at (-1.5, 2) {$\mathcal{B}_1$};
        \node [style=none] (15) at (-1.5, -2) {$\mathcal{B}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick, blue, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (0.center);
		%\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (7) to (5.center);
		%\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (4.center) to (6);
        %\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] (4.center) to (6);
        \draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (4.center) to (6.center);
        \draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (7.center) to (5.center);
		\draw[thick, preaction={draw=white,line width=6pt},decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [style=bulklines, bend left=75, looseness=1.50] (6.center) to (7.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}

==> 4.tikz <==
\begin{tikzpicture}
{\small
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (0, -2.25) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, -0.6) {$\beta$};
		\node [style=none] (7) at (-1.2, -0.5) {$\bar{z}$};
		\node [style=none] (8) at (1.2, 0.5) {$w$};
		\node [style=none] (9) at (-1.75, -0.5) {$\alpha$};
		\node [style=none] (10) at (-1.2, 1.25) {$a$};
		\node [style=none] (11) at (1.1, -1.25) {$b$};
		\node [style=none] (12) at (1.75, -0.5) {$\alpha$};
  \node [style=none] (13) at (1.5, -2) {$\mathcal{B}_2$};
  \node [style=none] (14) at (-1.5, 2) {$\mathcal{B}_1$};
  \node [style=none] (15) at (0.7, 0) {$\times$};
		\node [style=none] (16) at (-0.7, 0) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick, blue, decoration = {markings,mark=at position -.85 with {\arrow[scale=1.5]{stealth}},mark=at position -.07 with {\arrow[scale=1.5]{stealth}}, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (0.center);
		%\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (5) to (3.center);
        \draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (4) to (3.center);
        \draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate]  (2) to (5);
		%\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (4) to (2.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}

==> H8F.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-4.25, 1) {};
		\node [style=none] (3) at (-4.25, 5) {};
		\node [style=none] (4) at (3, 5) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (3.75, 1) {};
		\node [style=none] (7) at (3.75, 5) {};
		\node [style=none] (8) at (-7.25, 3.75) {};
		\node [style=none] (9) at (-5, 3.75) {};
		\node [style=none] (10) at (-7.25, 2.25) {};
		\node [style=none] (11) at (-5, 2.25) {};
		\node [style=none] (12) at (3, 3) {};
		\node [style=none] (13) at (0.75, 3.75) {};
		\node [style=none] (14) at (0.75, 2.25) {};
		\node [style=none] (15) at (1.75, 3) {};
		\node [style=none] (32) at (15, -2) {};
		\node [style=none] (33) at (15, -6) {};
		\node [style=none] (34) at (15.75, -6) {};
		\node [style=none] (35) at (15.75, -2) {};
		\node [style=none] (36) at (25.75, -2) {};
		\node [style=none] (37) at (25.75, -6) {};
		\node [style=none] (38) at (26.5, -6) {};
		\node [style=none] (39) at (26.5, -2) {};
		\node [style=none] (40) at (12.75, -3.25) {};
		\node [style=none] (41) at (15, -3.25) {};
		\node [style=none] (42) at (12.75, -4.75) {};
		\node [style=none] (43) at (15, -4.75) {};
		\node [style=none] (44) at (25.75, -4) {};
		\node [style=none] (45) at (23.5, -3.25) {};
		\node [style=none] (46) at (23.5, -4.75) {};
		\node [style=none] (47) at (24.5, -4) {};
		\node [style=none] (64) at (-7.5, 3.75) {$g$};
		\node [style=none] (65) at (-7.5, 2.25) {$h$};
		\node [style=none] (66) at (-3, 3) {$=$};
		\node [style=none] (67) at (0.5, 3.75) {$g$};
		\node [style=none] (68) at (0.5, 2.25) {$h$};
		\node [style=none] (69) at (2.25, 2.5) {$gh$};
		\node [style=none] (70) at (-1.25, 3) {$\omega(g,h)$};
		\node [style=none] (71) at (12, -3.25) {$a^m b^n$};
		\node [style=none] (72) at (12.25, -4.75) {$\mathcal{N}$};
		\node [style=none] (73) at (15.25, -4.75) {$s$};
		\node [style=none] (74) at (17, -4) {$=$};
		\node [style=none] (75) at (22.75, -3.25) {$a^m b^n$};
		\node [style=none] (76) at (23, -4.75) {$\mathcal{N}$};
		\node [style=none] (77) at (25, -4.5) {$\mathcal{N}$};
		\node [style=none] (78) at (26, -4) {$s'$};
		\node [style=none] (79) at (19.75, -4.25) {$\sum\limits_{s'=0,1} [\sigma_x^n \sigma_z^m ]_{ss'}$};
		\node [style=none] (80) at (-5, -2) {};
		\node [style=none] (81) at (-5, -6) {};
		\node [style=none] (82) at (-4.25, -6) {};
		\node [style=none] (83) at (-4.25, -2) {};
		\node [style=none] (84) at (5.75, -2) {};
		\node [style=none] (85) at (5.75, -6) {};
		\node [style=none] (86) at (6.5, -6) {};
		\node [style=none] (87) at (6.5, -2) {};
		\node [style=none] (88) at (-7.25, -3.25) {};
		\node [style=none] (89) at (-5, -3.25) {};
		\node [style=none] (90) at (-7.25, -4.75) {};
		\node [style=none] (91) at (-5, -4.75) {};
		\node [style=none] (92) at (5.75, -4) {};
		\node [style=none] (93) at (3.5, -3.25) {};
		\node [style=none] (94) at (3.5, -4.75) {};
		\node [style=none] (95) at (4.5, -4) {};
		\node [style=none] (96) at (-8, -4.75) {$a^m b^n$};
		\node [style=none] (97) at (-7.75, -3.25) {$\mathcal{N}$};
		\node [style=none] (98) at (-4.75, -4.75) {$s$};
		\node [style=none] (99) at (-3, -4) {$=$};
		\node [style=none] (100) at (2.75, -4.75) {$a^m b^n$};
		\node [style=none] (101) at (3, -3.25) {$\mathcal{N}$};
		\node [style=none] (102) at (5, -4.5) {$\mathcal{N}$};
		\node [style=none] (103) at (6, -4) {$s'$};
		\node [style=none] (104) at (0, -4.25) {$\sum\limits_{s'=0,1} [\sigma_x^m \sigma_z^n ]_{ss'}$};
		\node [style=none] (105) at (10, 5) {};
		\node [style=none] (106) at (10, 1) {};
		\node [style=none] (107) at (10.75, 1) {};
		\node [style=none] (108) at (10.75, 5) {};
		\node [style=none] (109) at (25.75, 5) {};
		\node [style=none] (110) at (25.75, 1) {};
		\node [style=none] (111) at (26.5, 1) {};
		\node [style=none] (112) at (26.5, 5) {};
		\node [style=none] (113) at (7.75, 3.75) {};
		\node [style=none] (114) at (10, 3.75) {};
		\node [style=none] (115) at (7.75, 2.25) {};
		\node [style=none] (116) at (10, 2.25) {};
		\node [style=none] (117) at (25.75, 3) {};
		\node [style=none] (118) at (23.5, 3.75) {};
		\node [style=none] (119) at (23.5, 2.25) {};
		\node [style=none] (120) at (24.5, 3) {};
		\node [style=none] (121) at (7.25, 3.75) {$\mathcal{N}$};
		\node [style=none] (122) at (7.25, 2.25) {$\mathcal{N}$};
		\node [style=none] (123) at (10.25, 2.25) {$s'$};
		\node [style=none] (124) at (12, 3) {$=$};
		\node [style=none] (125) at (23, 3.75) {$\mathcal{N}$};
		\node [style=none] (126) at (23, 2.25) {$\mathcal{N}$};
		\node [style=none] (127) at (25, 2.5) {$a^m b^n$};
		\node [style=none] (129) at (17.25, 2.75) {$\sum\limits_{m,n=0,1} (-1)^{mn} [\sigma_x^n \sigma_z^m (\sigma_x + \sigma_z) ]_{ss'}$};
		\node [style=none] (130) at (10.25, 3.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundaryrectangle] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=boundarylines, decoration = {markings, mark=at position 0.15 with {\arrow[scale=1]{stealth[reversed]}}, mark=at position 0.5 with {\arrow[scale=1]{stealth[reversed]}}, mark=at position 0.9 with {\arrow[scale=1]{stealth[reversed]}}}, postaction=decorate] (0.center) to (1.center);
		\draw [style=boundaryrectangle] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=boundarylines, decoration = {markings, mark=at position 0.3 with {\arrow[scale=1]{stealth[reversed]}}, mark=at position 0.75 with {\arrow[scale=1]{stealth[reversed]}}}, postaction=decorate] (4.center) to (5.center);
		\draw [style=line] (10.center) to (11.center);
		\draw [style=line] (8.center) to (9.center);
		\draw [style=line] (13.center) to (15.center);
		\draw [style=line] (14.center) to (15.center);
		\draw [style=line] (15.center) to (12.center);
		\draw [style=boundaryrectangle] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=boundarylines, decoration = {markings, mark=at position 0.15 with {\arrow[scale=1]{stealth[reversed]}}, mark=at position 0.5 with {\arrow[scale=1]{stealth[reversed]}}, mark=at position 0.9 with {\arrow[scale=1]{stealth[reversed]}}}, postaction=decorate] (32.center) to (33.center);
		\draw [style=boundaryrectangle] (38.center) to (39.center);
		\draw [style=boundaryrectangle] (39.center) to (36.center);
		\draw [style=boundaryrectangle] (36.center) to (37.center);
		\draw [style=boundaryrectangle] (37.center) to (38.center);
		\draw [style=line] (42.center) to (43.center);
		\draw [style=line] (40.center) to (41.center);
		\draw [style=line] (45.center) to (47.center);
		\draw [style=line] (46.center) to (47.center);
		\draw [style=line] (47.center) to (44.center);
		\draw [style=boundaryrectangle] (37.center)
			 to (38.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=boundarylines, decoration = {markings, mark=at position 0.3 with {\arrow[scale=1]{stealth[reversed]}}, mark=at position 0.75 with {\arrow[scale=1]{stealth[reversed]}}}, postaction=decorate] (36.center) to (37.center);
		\draw [style=boundaryrectangle] (82.center) to (83.center);
		\draw [style=boundaryrectangle] (83.center) to (80.center);
		\draw [style=boundaryrectangle] (80.center) to (81.center);
		\draw [style=boundaryrectangle] (81.center) to (82.center);
		\draw [style=boundaryrectangle] (86.center) to (87.center);
		\draw [style=boundaryrectangle] (87.center) to (84.center);
		\draw [style=boundaryrectangle] (84.center) to (85.center);
		\draw [style=boundaryrectangle] (85.center) to (86.center);
		\draw [style=line] (90.center) to (91.center);
		\draw [style=line] (88.center) to (89.center);
		\draw [style=line] (93.center) to (95.center);
		\draw [style=line] (94.center) to (95.center);
		\draw [style=line] (95.center) to (92.center);
		\draw [style=boundaryrectangle] (85.center)
			 to (86.center)
			 to (87.center)
			 to (84.center)
			 to cycle;
		\draw [style=boundarylines, decoration = {markings, mark=at position 0.3 with {\arrow[scale=1]{stealth[reversed]}}, mark=at position 0.75 with {\arrow[scale=1]{stealth[reversed]}}}, postaction=decorate] (84.center) to (85.center);
		\draw [style=boundaryrectangle] (81.center)
			 to (82.center)
			 to (83.center)
			 to (80.center)
			 to cycle;
		\draw [style=boundarylines, decoration = {markings, mark=at position 0.15 with {\arrow[scale=1]{stealth[reversed]}}, mark=at position 0.5 with {\arrow[scale=1]{stealth[reversed]}}, mark=at position 0.9 with {\arrow[scale=1]{stealth[reversed]}}}, postaction=decorate] (80.center) to (81.center);
		\draw [style=boundaryrectangle] (107.center) to (108.center);
		\draw [style=boundaryrectangle] (108.center) to (105.center);
		\draw [style=boundaryrectangle] (105.center) to (106.center);
		\draw [style=boundaryrectangle] (106.center) to (107.center);
		\draw [style=boundaryrectangle] (111.center) to (112.center);
		\draw [style=boundaryrectangle] (112.center) to (109.center);
		\draw [style=boundaryrectangle] (109.center) to (110.center);
		\draw [style=boundaryrectangle] (110.center) to (111.center);
		\draw [style=line] (115.center) to (116.center);
		\draw [style=line] (113.center) to (114.center);
		\draw [style=line] (118.center) to (120.center);
		\draw [style=line] (119.center) to (120.center);
		\draw [style=line] (120.center) to (117.center);
		\draw [style=boundaryrectangle] (110.center)
			 to (111.center)
			 to (112.center)
			 to (109.center)
			 to cycle;
		\draw [style=boundarylines, decoration = {markings, mark=at position 0.3 with {\arrow[scale=1]{stealth[reversed]}}, mark=at position 0.75 with {\arrow[scale=1]{stealth[reversed]}}}, postaction=decorate] (109.center) to (110.center);
		\draw [style=boundaryrectangle] (108.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [style=boundarylines, decoration = {markings, mark=at position 0.15 with {\arrow[scale=1]{stealth[reversed]}}, mark=at position 0.5 with {\arrow[scale=1]{stealth[reversed]}}, mark=at position 0.9 with {\arrow[scale=1]{stealth[reversed]}}}, postaction=decorate] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> StateOperCorr1.tikz <==
\begin{tikzpicture}
            \fill [gray, opacity=0.5] (0,-1) rectangle (1,1); 
            \fill [gray, opacity=0.5] (-3,-1) rectangle (-2,1); 
			\draw[thick,blue, decoration = {markings, mark=at position 0.6 with {\arrow[scale=1]{stealth[reversed]}}}, postaction=decorate] (0, 1) -- (0,-1);
            \draw[thick,blue, decoration = {markings, mark=at position 0.6 with {\arrow[scale=1]{stealth}}}, postaction=decorate] (-2, 1) -- (-2,-1);
			\node[right] at (0,-0.4) {$B_2$};
			\node[left] at (-2,-0.4) {$B_1$};
            \node[] at (-1, 0) {$\ket{\mathcal{O}}$};
\end{tikzpicture}

==> StateOperCorr2.tikz <==
\begin{tikzpicture}
            \fill [gray, opacity=0.5] (-2,0) rectangle (2,1); 
			\draw[thick,blue, decoration = {markings, mark=at position 0.25 with {\arrow[scale=1]{stealth[reversed]}}, mark=at position 0.75 with {\arrow[scale=1]{stealth[reversed]}}}, postaction=decorate] (-2, 0) -- (2,0);
            \draw[thick, fill=black] (0, 0) circle (2pt);
			\node[above] at (-1,0) {$B_1$};
			\node[above] at (1,0) {$B_2$};
            \node[below] at (0, 0) {${\mathcal{O}}$};
\end{tikzpicture}

==> interval.tikz <==
\begin{tikzpicture}
            \fill [gray, opacity=0.5] (0,-0.6) rectangle (1,0.6); 
            \fill [gray, opacity=0.5] (-3,-0.6) rectangle (-2,0.6); 
			\draw[thick,blue, decoration = {markings, mark=at position 0.3 with {\arrow[scale=1]{stealth[reversed]}}, mark=at position 0.75 with {\arrow[scale=1]{stealth[reversed]}}}, postaction=decorate] (0, 0.6) -- (0,-0.6);
            \draw[thick,blue, decoration = {markings, mark=at position 0.3 with {\arrow[scale=1]{stealth}}, mark=at position 0.75 with {\arrow[scale=1]{stealth}}}, postaction=decorate] (-2, 0.6) -- (-2,-0.6);
			\node[right] at (0, 0.4) {$B_2$};
			\node[right] at (0,-0.4) {$B_2$};
            \node[left] at (-2, 0.4) {$B_1$};
			\node[left] at (-2,-0.4) {$B_1$};
            \draw[thick, black, decoration = {markings, mark=at position 0.5 with {\arrow[scale=1]{stealth}}}, postaction=decorate] (-2,0) -- (0,0);
            \draw[black,dashed] (-2,0.6) -- (0,0.6);
            \draw[black,dashed] (-2,-0.6) -- (0,-0.6);
            \node[above] at (-1,0) {$a$}; 
            \node[] at (-1.8,-0.2) {$\bar{z}$};
            \node[] at (-0.25,-0.2) {$z'$};
\end{tikzpicture}

==> interval2.tikz <==
\begin{tikzpicture}
            \fill [gray, opacity=0.5] (-0.6,0) rectangle (0.6,1); 
            \fill [gray, opacity=0.5] (-0.6,-3) rectangle (0.6, -2); 
			\draw[thick,blue, decoration = {markings, mark=at position 0.3 with {\arrow[scale=1]{stealth}}, mark=at position 0.75 with {\arrow[scale=1]{stealth}}}, postaction=decorate] (0.6,0) -- (-0.6,0);
            \draw[thick,blue, decoration = {markings, mark=at position 0.3 with {\arrow[scale=1]{stealth[reversed]}}, mark=at position 0.75 with {\arrow[scale=1]{stealth[reversed]}}}, postaction=decorate] (0.6,-2) -- (-0.6,-2);
			\node[above] at (0.4,0) {$B_2$};
			\node[above] at (-0.4,0) {$B_2$};
            \node[below] at (0.4,-2) {$B_1$};
			\node[below] at (-0.4,-2) {$B_1$};
            \draw[thick, black, decoration = {markings, mark=at position 0.5 with {\arrow[scale=1]{stealth}}}, postaction=decorate] (0,-2) -- (0,0);
            \draw[black,dashed] (0.6,-2) -- (0.6,0);
            \draw[black,dashed] (-0.6,-2) -- (-0.6,0);
            \node[left] at (0,-1) {$a$}; 
            \node[] at (-0.2,-1.8) {$\bar{z}$};
            \node[] at (-0.2, -0.25) {$z'$};
\end{tikzpicture}

==> proj1.tikz <==
\begin{tikzpicture}[scale=.5]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-2, 4) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (5, 4) {};
		\node [style=none] (4) at (-5, -3) {};
		\node [style=none] (5) at (2, -3) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-3.5, 2.5) {};
		\node [style=none] (9) at (3.5, 2.5) {};
		\node [style=none] (10) at (1.5, 3) {$\beta$};
		\node [style=none] (11) at (-1.25, 1.75) {};
		\node [style=none] (12) at (0.25, 3.25) {};
		% \node [style=none] (13) at (1.5, 1.75) {$\mathcal{B}_1$};
		% \node [style=none] (14) at (3, 3.25) {$\mathcal{B}_2$};
		% \node [style=none] (15) at (3.75, 0) {$\widetilde{Q}$};
		% \node [style=none] (16) at (-3.5, 0) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (17) at (-1.5, 1.25) {$\bar{x}$};
		\node [style=none] (18) at (0.75, 3.5) {$y$};
		% \node [style=none] (19) at (3.75, 2) {$\tilde{\mathcal{O}}$};
		% \node [style=none] (20) at (-4, 2.6) {$\underline{\cO}$};
		\node [style=none] (21) at (0, 1.5) {$\mu$};
		\node [style=none] (22) at (-4.75, 2) {$\underline{B}_1$};
		\node [style=none] (23) at (-3.25, 3.5) {$\underline{B}_2$};
		% \node [style=none] (24) at (3, 1.25) {$\widetilde{B}_1$};
		% \node [style=none] (25) at (4.5, 2.75) {$\widetilde{B}_2$};
         \node [style=none] (26) at (-3.5, 2.5) {};
         \node [style=none] (27) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
  \draw[decoration = {markings, mark=at position -0.6 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=bulklines, bend right=45, looseness=1.25] (11) to (12);
		\draw[preaction={draw=white,line width=4pt},decoration = {markings, mark=at position -0.65 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (9) to (8);
		%\draw[dashed] (0.center) to (1.center);
        \fill[fill=blue!40, opacity=.3] (4.center)--(0.center) -- (1.center) -- (7.center) -- cycle;
        \fill[fill=red!40,opacity=.3] (0.center)--(2.center) -- (9.center) -- (8.center) -- cycle;
        \fill[fill=orange!40,opacity=.3] (8.center)--(9.center) -- (3.center) -- (1.center) -- cycle;
        \fill[fill=teal!40,opacity=.3] (5.center)--(2.center) -- (3.center) -- (6.center) -- cycle;
		% \draw[dashed] (1.center) to (3.center);
		% \draw[dashed] (0.center) to (2.center);
		% \draw[dashed] (3.center) to (2.center);
		% \draw[dashed] (0.center) to (4.center);
		% \draw[dashed] (1.center) to (7.center);
		% \draw[dashed] (3.center) to (6.center);
		% \draw[dashed] (2.center) to (5.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (1.center) to (26.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (26.center) to (0.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] [color=teal, thick] (3.center) to (27.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] [color=teal, thick] (27.center) to (2.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> proj2.tikz <==
\begin{tikzpicture}[scale=.5]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-2, 4) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (5, 4) {};
		\node [style=none] (4) at (-5, -3) {};
		\node [style=none] (5) at (2, -3) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-3.5, 2.5) {};
		\node [style=none] (9) at (3.5, 2.5) {};
		\node [style=none] (10) at (1.5, 3) {$\rho$};
		\node [style=none] (11) at (-1.25, 1.75) {};
		\node [style=none] (12) at (0.25, 3.25) {};
		% \node [style=none] (13) at (1.5, 1.75) {$\mathcal{B}_1$};
		% \node [style=none] (14) at (3, 3.25) {$\mathcal{B}_2$};
		% \node [style=none] (15) at (3.75, 0) {$\widetilde{Q}$};
		% \node [style=none] (16) at (-3.5, 0) {$\mathcal{B}_{\mathrm{reg}}$};
		% \node [style=none] (17) at (-1.5, 1.25) {$\bar{x}$};
		% \node [style=none] (18) at (0.75, 3.5) {$y$};
		% \node [style=none] (19) at (3.75, 2) {$\tilde{\mathcal{O}}$};
		% \node [style=none] (20) at (-4, 2.6) {$\underline{\cO}$};
		% \node [style=none] (21) at (0, 1.5) {$\mu$};
		\node [style=none] (22) at (-4.75, 2) {$\underline{B}_1$};
		\node [style=none] (23) at (-3.25, 3.5) {$\underline{B}_2$};
		% \node [style=none] (24) at (3, 1.25) {$\widetilde{B}_1$};
		% \node [style=none] (25) at (4.5, 2.75) {$\widetilde{B}_2$};
         \node [style=none] (26) at (-3.5, 2.5) {};
         \node [style=none] (27) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
  % \draw[decoration = {markings, mark=at position -0.6 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=bulklines, bend right=45, looseness=1.25] (11) to (12);
		\draw[preaction={draw=white,line width=4pt},decoration = {markings, mark=at position -0.65 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (9) to (8);
		%\draw[dashed] (0.center) to (1.center);
        \fill[fill=blue!40, opacity=.3] (4.center)--(0.center) -- (1.center) -- (7.center) -- cycle;
        \fill[fill=red!40,opacity=.3] (0.center)--(2.center) -- (9.center) -- (8.center) -- cycle;
        \fill[fill=orange!40,opacity=.3] (8.center)--(9.center) -- (3.center) -- (1.center) -- cycle;
        \fill[fill=teal!40,opacity=.3] (5.center)--(2.center) -- (3.center) -- (6.center) -- cycle;
		% \draw[dashed] (1.center) to (3.center);
		% \draw[dashed] (0.center) to (2.center);
		% \draw[dashed] (3.center) to (2.center);
		% \draw[dashed] (0.center) to (4.center);
		% \draw[dashed] (1.center) to (7.center);
		% \draw[dashed] (3.center) to (6.center);
		% \draw[dashed] (2.center) to (5.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (1.center) to (26.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (26.center) to (0.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] [color=teal, thick] (3.center) to (27.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] [color=teal, thick] (27.center) to (2.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> proj3.tikz <==
\begin{tikzpicture}[scale=.5]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-2, 4) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (5, 4) {};
		\node [style=none] (4) at (-5, -3) {};
		\node [style=none] (5) at (2, -3) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-3.5, 2.5) {};
		\node [style=none] (9) at (3.5, 2.5) {};
		\node [style=none] (10) at (1.5, 3) {$\beta$};
		\node [style=none] (11) at (-1.25, 1.75) {};
		\node [style=none] (12) at (0.25, 3.25) {};
		% \node [style=none] (13) at (1.5, 1.75) {$\mathcal{B}_1$};
		% \node [style=none] (14) at (3, 3.25) {$\mathcal{B}_2$};
		% \node [style=none] (15) at (3.75, 0) {$\widetilde{Q}$};
		% \node [style=none] (16) at (-3.5, 0) {$\mathcal{B}_{\mathrm{reg}}$};
		% \node [style=none] (17) at (-1.5, 1.25) {$\bar{x}$};
		% \node [style=none] (18) at (0.75, 3.5) {$y$};
		% \node [style=none] (19) at (3.75, 2) {$\tilde{\mathcal{O}}$};
		% \node [style=none] (20) at (-4, 2.6) {$\underline{\cO}$};
		% \node [style=none] (21) at (0, 1.5) {$\mu$};
		\node [style=none] (22) at (-4.75, 2) {$\underline{B}_1$};
		\node [style=none] (23) at (-3.25, 3.5) {$\underline{B}_2$};
		% \node [style=none] (24) at (3, 1.25) {$\widetilde{B}_1$};
		% \node [style=none] (25) at (4.5, 2.75) {$\widetilde{B}_2$};
         \node [style=none] (26) at (-3.5, 2.5) {};
         \node [style=none] (27) at (3.5, 2.5) {};
         \node [style=none] (28) at (-4, 2) {};
		\node [style=none] (29) at (-3+0.2, 3+0.2) {};
        \node[right] at (29.center) {$z'$};
        \node[below] at (28.center) {$\bar{z}$};
        \node[right] at (-3.3,2) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw[decoration = {markings, mark=at position -0.5 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [thick, bend right=75, looseness=1.50] (28.center) to (29.center);
  % \draw[decoration = {markings, mark=at position -0.6 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=bulklines, bend right=45, looseness=1.25] (11) to (12);
		\draw[preaction={draw=white,line width=4pt},decoration = {markings, mark=at position -0.65 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (9) to (8);
		%\draw[dashed] (0.center) to (1.center);
        \fill[fill=blue!40, opacity=.3] (4.center)--(0.center) -- (1.center) -- (7.center) -- cycle;
        \fill[fill=red!40,opacity=.3] (0.center)--(2.center) -- (9.center) -- (8.center) -- cycle;
        \fill[fill=orange!40,opacity=.3] (8.center)--(9.center) -- (3.center) -- (1.center) -- cycle;
        \fill[fill=teal!40,opacity=.3] (5.center)--(2.center) -- (3.center) -- (6.center) -- cycle;
		% \draw[dashed] (1.center) to (3.center);
		% \draw[dashed] (0.center) to (2.center);
		% \draw[dashed] (3.center) to (2.center);
		% \draw[dashed] (0.center) to (4.center);
		% \draw[dashed] (1.center) to (7.center);
		% \draw[dashed] (3.center) to (6.center);
		% \draw[dashed] (2.center) to (5.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (1.center) to (26.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (26.center) to (0.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] [color=teal, thick] (3.center) to (27.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] [color=teal, thick] (27.center) to (2.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> psi.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0, 1) {};
		\node [style=none] (22) at (0, 2.5) {};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-1.5, -2) {};
		\node [style=none] (26) at (1.5, -2) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (-1.5, 3) {};
		\node [style=none] (29) at (-1.75, -0.5) {$y$};
		\node [style=none] (30) at (1, -2) {$\bar x$};
		\node [style=none] (31) at (0, 0.5) {$w$};
		\node [style=none] (32) at (0, 3) {$\bar z$};
		\node [style=none] (33) at (-0.5, 1.75) {$\beta$};
		\node [style=none] (34) at (2.5, 1) {$a$};
		\node [style=none] (35) at (-2.5, 1) {$\alpha$};
		\node [style=none] (36) at (0, -1) {$\mu$};
		\node [style=none] (38) at (0, 2.25) {$\times$};
		\node [style=none] (39) at (0, 1.25) {$\times$};
		\node [style=none] (40) at (-1.5, 1.5) {$\mathcal{B}_2$};
		\node [style=none] (41) at (3, 2.75) {$\mathcal{B}_1$};
		\node [style=none] (42) at (1.25, -0.5) {};
		\node [style=none] (43) at (-1, 0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines, in=150, out=-165] (28.center) to (25.center);
		\draw [style=boundarylines, bend right=60] (25.center) to (42.center);
		\draw [style=boundarylines, bend right=45] (42.center) to (21.center);
  \draw[preaction={draw=white,line width=6pt},preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend right=45] (26.center) to (24.center);
		\draw[decoration = {markings, mark=at position -0.4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines] (21.center) to (22.center);
		\draw[thick] [bend left] (22.center) to (27.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate][thick] [bend left=75] (27.center) to (26.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate][thick] (24.center) to (21.center);
		
		\draw [style=boundarylines, bend right] (22.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> psit.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-1.5, -2) {};
		\node [style=none] (5) at (1.5, -2) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (-1.5, 3) {};
		\node [style=none] (8) at (-1, -2) {$\bar y$};
		\node [style=none] (9) at (1.75, -0.5) {$x$};
		\node [style=none] (10) at (0, 0.5) {$z$};
		\node [style=none] (11) at (0, 3) {$\bar w$};
		\node [style=none] (12) at (-0.5, 1.75) {$\beta$};
		\node [style=none] (13) at (2.5, 1) {$\alpha$};
		\node [style=none] (14) at (-2.5, 1) {$b$};
		\node [style=none] (15) at (0, -1) {$\mu$};
		\node [style=none] (16) at (-1.5, -2) {};
		\node [style=none] (19) at (0, 2.25) {$\times$};
		\node [style=none] (20) at (0, 1.25) {$\times$};
		\node [style=none] (21) at (1.5, 1.3) {$\mathcal{B}_1$};
		\node [style=none] (22) at (3.5, 2.5) {$\mathcal{B}_2$};
            \node [style=none] (23) at (.9, .7) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[decoration = {markings, mark=at position -0.4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines] (0.center) to (1.center);
  \draw [style=boundarylines, bend left] (1.center) to (6.center);
		\draw [style=boundarylines, bend right=300] (5.center) to (3.center);
		\draw [style=boundarylines, bend left=45] (3.center) to (0.center);
		\draw[preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend left=45] (16.center) to (2.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate][thick] (2.center) to (0.center);
  \draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines, in=30, out=-15] (6.center) to (5.center);
		\draw[thick] [bend right] (1.center) to (7.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate][thick] [in=165, out=-165] (7.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

